A Knowledge Compilation Map for Quantum Information

Quantum computing is finding promising applications in optimization, machine learning and physics, leading to the development of various models for representing quantum information. Because these representations are often studied in different contexts (many-body physics, machine learning, formal verification, simulation), little is known about fundamental trade-offs between their succinctness and the runtime of operations to update them. We therefore analytically investigate three widely-used quantum state representations: matrix product states (MPS), decision diagrams (DDs), and restricted Boltzmann machines (RBMs). We map the relative succinctness of these data structures and provide the complexity for relevant query and manipulation operations. Further, to chart the balance between succinctness and operation efficiency, we extend the concept of rapidity with support for the non-canonical data structures studied in this work, showing in particular that MPS is at least as rapid as some DDs. By providing a knowledge compilation map for quantum state representations, this paper contributes to the understanding of the inherent time and space efficiency trade-offs in this area.

==> pics/GHZ-state-examples.tex <==
\begin{tikzpicture}[-{>[scale=0.3]},>=stealth',shorten >=1pt,auto,node distance=.4cm,
    thick, state/.style={circle,draw,minimum size=10pt,inner sep=.6pt},font=\scriptsize]

\node (vec) {
    \begin{minipage}{1.3cm}\footnotesize
$\def\arraystretch{1.}
    \begin{bmatrix*}[c]
    \frac1{\sqrt 2} \\ 0 \\ 0 \\ 0 \\ 0 \\ 0 \\ 0 \\ \frac1{\sqrt 2}
    \end{bmatrix*}
    $
    \end{minipage}
};


\node[state, right = 2cm of vec.north,anchor=north,yshift=-.2cm] (n1) {$x_3$};

\node[state](n2)[below = of n1, xshift=-.9cm]{$x_2$};
\node[state](n3)[below = of n1, xshift= .9cm]{$x_2$};

\node[state](n21)[below = of n2, ]{$x_1$};
\node[state](n22)[below = of n2, xshift= .9cm]{$x_1$};

\node[state](n31)[below = of n3]{$x_1$};

\node[draw, rectangle,minimum size=.5cm,below = of n21, xshift=.2cm,minimum size=10pt,inner sep=1pt] (l1) {$0$};
\node[draw, rectangle,minimum size=.5cm,right = of l1,minimum size=10pt,inner sep=1pt] (l2) {$\nicefrac1{\sqrt 2}$};


\path[]
(n1) edge[e1] node[right,pos=.7] {} (n3)
(n1) edge[e0] node[left,pos=.7] {} (n2)
(n2) edge[e0] node[left,pos=.7] {} (n21)
(n2) edge[e1] node[left,pos=.7] {} (n22)
(n3) edge[e0] node[left,pos=.7] {} (n22)
(n3) edge[e1] node[left,pos=.7] {} (n31)
(n21) edge[e0=  0]  node[pos=.7] {} (l2)
(n21) edge[e1=  0]  node[pos=.7] {} (l1)
(n22) edge[e0= 20]  node[pos=.7] {} (l1)
(n22) edge[e1= 20]  node[pos=.7] {} (l1)
(n31) edge[e0=  0]  node[pos=.7] {} (l1)
(n31) edge[e1=  0]  node[pos=.7] {} (l2)
;

\node[above=.8cm of n1,anchor=north]    (add) {{\add}};
\node[left =1.3cm of add]    (svc) {{Vector}};


\node[state, right=2cm of n1] (q1) {$x_3$} ;
\node[state, below=of q1,xshift=-0.5cm] (q2) {$x_2$} ;
\node[state, below=of q1,xshift=0.5cm] (q3) {$x_2$} ;
\node[state, below=of q2] (q4) {$x_1$} ;
\node[state, below=of q3] (q5) {$x_1$} ;
\node[draw, rectangle,minimum size=.5cm,below = of q4,xshift=0.5cm,minimum size=10pt,inner sep=1pt] (l1) {$1$};


\draw[e0] (q1) edge  node[] {} (q2);
\draw[e1] (q1) edge  node[] {} (q3);
\draw[e0=25] (q2) edge  node[] {} (q4);
\draw[e1=25] (q2) edge  node[,pos=.45] {$0$} (q4);
\draw[e0=25] (q3) edge  node[] {} (q5);
\draw[e1=25] (q3) edge  node[,xshift=-0.6cm,pos=.45] {$0$} (q5);
\draw[e0=-20] (q4) edge  node[] {} (l1);
\draw[e1=-20] (q4) edge  node[,left=.1cm,pos=.45] {$0$} (l1);
\draw[e0=-20] (q5) edge  node[] {} (l1);
\draw[e1=-20] (q5) edge  node[,xshift=0.4cm,pos=.45] {$0$} (l1);
\draw[<-] (q1) --++(90:.5cm) node[right=.2cm,pos=.7,] {$\nicefrac 1{\sqrt 2}$} node[right,pos=.8] {};

\node[right =1.7cm of add]    (sldd) {{\qmdd}};

    \node[state, right = 1.3cm of q1] (a1) {$x_3$};
    \node[state, below = of a1] (a3) {$x_2$};
    \node[state, below = of a3] (a4) {$x_1$};
    \node[draw,rectangle,minimum size=0.5cm, below= of a4,minimum size=10pt,inner sep=1pt] (w4) {1};


    \draw[<-] (a1) --++(90:.5cm) node[right=.2cm,pos=.7,] {$\nicefrac 1{\sqrt 2} \cdot \id^{\otimes3}$} node[left,pos=.8] {};
    \draw[e0=25] (a1) edge  node[] {} (a3);
    \draw[e1=25] (a1) edge  node[pos=.3,right] {$X \otimes X$} (a3);
    \draw[e0=25] (a1) edge  node[] {} (a3);
    \draw[e1=25] (a3) edge  node[pos=.3,right] {$0$} (a4);
    \draw[e0=25] (a3) edge  node[] {} (a4);
    \draw[e0=25] (a4) edge  node[] {} (w4);
    \draw[e1=25] (a4) edge  node[pos=.3,right] {0} (w4);

\node[right=0.8cm of sldd]    (limdd) {{\limdd}};



\node[state, right=1.8cm of a1,yshift=.cm] (h1) {$h_1$} ;
\node[state, right=.65cm of h1] (h2) {$h_2$} ;
\node[state, right=.65cm of h2] (h3) {$h_3$} ;
\node[state, right=.65cm of h3] (h4) {$h_4$} ;
\node[state, below=1.7cm of h1, xshift=0.5cm] (v1) {$v_1$} ;
\node[state, right=.7cm of v1] (v2) {$v_2$} ;
\node[state, right=.7cm of v2] (v3) {$v_3$} ;


\draw[e1] (h1) edge  node[] {} (v1);
\draw[e1=-10] (h1) edge  node[] {} (v2);
\draw[e1=-10] (h1) edge  node[] {} (v3);
\draw[e1=10] (h2) edge  node[] {} (v1);
\draw[e1] (h2) edge  node[] {} (v2);
\draw[e1=-10] (h2) edge  node[] {} (v3);
\draw[e1=10] (h3) edge  node[] {} (v1);
\draw[e1] (h3) edge  node[] {} (v2);
\draw[e1=-10] (h3) edge  node[] {} (v3);
\draw[e1=10] (h4) edge  node[] {} (v1);
\draw[e1=10] (h4) edge  node[] {} (v2);
\draw[e1] (h4) edge  node[] {} (v3);


\node[draw,rectangle, below=0.2cm of h1, fill=white, opacity=1] (1) {$i\pi/3$};
\node[draw,rectangle, below=0.2cm of h2, fill=white, opacity=1] (1) {$i\pi/3$};
\node[draw,rectangle, below=0.2cm of h3, xshift=-0.2cm, fill=white, opacity=1] (1) {$-i\pi/3$};
\node[draw,rectangle, below=0.2cm of h4, fill=white, opacity=1] (1) {$-i\pi/3$};


\node[above=0.cm of h3,xshift=-0.6cm]    (a31) {{hidden layer}};
\node[below=0.cm of v2,xshift=0.1cm]    (a31) {{visible layer}};

\node[right=2.8cm of limdd]    (rbm) {{RBM}};



\node[right=.7cm of h4] (a30) {$A_3^0=\begin{bmatrix}1 & 0\end{bmatrix}$};
\node[right=2cm of a30.west, anchor=west]   (a31) {$A_3^1=\begin{bmatrix}0 & 1\end{bmatrix}$};
\node[below=1.cm of a30.west, anchor=west] (a20) {$A_2^0=\begin{bmatrix}1 & 0 \\ 0 & 0\end{bmatrix}$};
\node[below=1.cm of a31.west, anchor=west] (a21) {$A_2^1=\begin{bmatrix}0 & 0 \\ 0 & 1\end{bmatrix}$};
\node[below=1.cm of a20.west, anchor=west] (a10) {$A_1^0=\begin{bmatrix}\frac1{\sqrt 2} \\ 0\end{bmatrix}$};
\node[below=1.cm of a21.west, anchor=west] (a11) {$A_1^1=\begin{bmatrix}0 \\ \frac1{\sqrt 2}\end{bmatrix}$};

\node[right=3.8cm of rbm]    (a31) {{MPS}};








\end{tikzpicture}


==> sections/table_succinctness.tex <==

\centering
\vspace{-1em}
\scalebox{.7}{
\begin{tikzpicture}[node distance=.7cm,minimum height=.5cm]
		\node[draw] (mps) 			   {MPS};
		\node[draw, right =2cm of mps, yshift=-1.5cm] (limdd) {\limdd};
		\node[draw, right =2cm of limdd, yshift=1.5cm] (rbm) {RBM};
		\node[draw, below = .5cm of limdd] (qmdd) {\qmdd};
		\node[draw, below = .5cm of qmdd] (add) {ADD};

		\draw[\bigarrowhead, bend left=20] (limdd.north west) to node[midway] {$\boldsymbol{\bigtimes}$}
											node[pos=0.3,left=1cm,below=0cm] {\textcolor{black}{\supp{\cref{thm:succ-limdd-vs-mps}}}}
											(mps.south east);
		\draw[\bigarrowhead, bend left=20, color=light-blue] (mps.south east) to node[midway] {$\boldsymbol{\bigtimes}$}
											node[pos=1,right=0cm,above=0.3cm] {\textcolor{black}{\supp{\cref{thm:succ-mps-vs-limdd}}}}
											(limdd.north west);

		\draw[\bigarrowhead, bend left=10, color=light-blue] (qmdd.west) to node[pos=.3,below left=-.5cm]
									{\textcolor{black}{\supp{\cref{thm:mps-exp-more-succinct-than-qmdd}}}} (mps);

		\draw[\bigarrowhead, bend left=20, color=light-blue] (add.west) to
													 (mps.south west);


		\draw[\bigarrowhead, bend left=10] (rbm.west) to node[midway] {$\boldsymbol{\bigtimes}$} 
													node[midway,above=0.125cm] {\supp{\cref{thm:succ-rbm-vs-mps}}}
											(mps.east);
		\draw[\bigarrowhead, bend left=10, color=light-blue] (mps.north east) to node[midway] {$\boldsymbol{\bigtimes}$} 
													node[midway,above=0.125cm] {\textcolor{black}{\supp{\cref{thm:add-rbm}}}}
											(rbm.north west);

		\draw[\bigarrowheadb, bend right=0, color=light-blue] (rbm.south west) to node[midway] {$\boldsymbol{\bigtimes}$}
											node[pos=.7,above left=-1mm] {\textcolor{black}{\supp{\cref{thm:succ-rbm-vs-limdd}}}}
											(limdd.north east);

		\draw[\bigarrowheadb, bend left=10, color=light-blue] (rbm) to node[midway] {$\boldsymbol{\bigtimes}$}
										   (qmdd.east);

		\draw[\bigarrowheadb, bend left=20, color=light-blue] (rbm.south east) to node[midway] {$\boldsymbol{\bigtimes}$}
											node[pos=.3,below right=-1mm] {\textcolor{black}{\supp{\cref{thm:add-rbm}}}} 
											 (add.east);


		\draw[\bigarrowhead, bend right=0] (qmdd) to  node[pos=.5,right=.01cm] 
									{\supp{\cref{thm:succ-limdd-more-qmdd}}}	 (limdd);
		\draw[\bigarrowhead, bend right=0] (add) to node[pos=.5,right=.01cm]
									{\supp{\cref{thm:succ-qmdd-more-add}}} 	(qmdd);


	\end{tikzpicture}
}
\caption{Succinctness relations between various classical data structures for representing quantum states.
Solid arrows $A\to B$ denote $B\strictlymoresuccinctthan A$, i.e., $B$ is strictly more succinct than~$A$.
Crossed arrows $A\crossedto B$ denote a separation $B \notmoresuccinctthan A$; a bidirectional crossed arrow implies incomparability.
Blue arrows indicate novel relations that we identified.
}



